Khovanov homology and the Involutive Heegaard Floer homology of branched double covers

We use involutive Heegaard Floer homology to extend the Ozsv\'ath-Szab\'o branched double cover spectral sequence relating a version of Khovanov homology and the Heegaard Floer homology of branched double covers. Our main tools are Lipshitz, Ozsv\'ath, and Thurston's reconstruction of the Ozsv\'ath-Szab\'o spectral sequence using bordered Floer homology and Hendricks and Lipshitz's surgery exact triangle in involutive bordered Floer homology.

==> Appendices/AZ-bimod.tex <==
\documentclass[crop]{standalone}
\input{commands}

\begin{document}

\begin{tikzpicture}
% variables
\def\w{6} % width variable
\def\h{8} % height, general size dimension
\def\gap{.3} % offset space of labels
% lines
\draw (0,0) -- (0,\h);
\draw (\h,0) -- (\h,\h);
\draw (0,\h) -- (\h, \h);
% handles
\node[label={$\iota_1$}] (i1L) at (1,\h) {$\newmoon$};
\node[label={$\iota_0$}] (i0L) at (3,\h) {$\fullmoon$};
\node[label={$\iota_1$}] (i1R) at (5,\h) {$\newmoon$};
\node[label={$\iota_0$}] (i0R) at (7,\h) {$\fullmoon$};
% boundary labels
\foreach \k in {1,2,3,4} {
    \node at (0-\gap, -1+2*\k) {$\k$};
    \node at (\h+\gap, \h+1-2*\k) {$\k$};
}
% alpha arcs
\foreach \k in {1,2,3,4} {
    \draw[red] (0, -1+2*\k) -- (\h+1-2*\k,\h);
}
% beta arcs
\foreach \k in {1,2,3,4} {
    \draw[blue] (\h+1-2*\k,\h) -- (\h, \h+1-2*\k);
}
% more labels
\node[label={$\ro{3,4}$}] at (2,7) {};
\node[label={$\ro{2,3}$}] at (4,7) {};
\node[label={$\ro{1,2}$}] at (6,7) {};
\node[label={$\ro{2,4}$}] at (3,6) {};
\node[label={$\ro{1,3}$}] at (5,6) {};
\node[label={$\ro{1,4}$}] at (4,5) {};
\end{tikzpicture}

\end{document}

==> Appendices/AZbar-bimod.tex <==
\documentclass[crop]{standalone}
\input{commands}

\begin{document}

\begin{tikzpicture}
% variables
\def\w{6} % width variable
\def\h{8} % height, general size dimension
\def\gap{.3} % offset space of labels
% lines
\draw (0,0) -- (0,\h);
\draw (\h,0) -- (\h,\h);
\draw (0,\h) -- (\h, \h);
% handles / idempotents
\node[label={$\iota_0^*$}] (i1L) at (1,\h) {$\newmoon$};
\node[label={$\iota_1^*$}] (i0L) at (3,\h) {$\fullmoon$};
\node[label={$\iota_0^*$}] (i1R) at (5,\h) {$\newmoon$};
\node[label={$\iota_1^*$}] (i0R) at (7,\h) {$\fullmoon$};
% boundary labels
\foreach \k in {1,2,3,4} {
    \node at (\h+\gap, -1+2*\k) {$\k$};
    \node at (0-\gap, \h+1-2*\k) {$\k$};
}
% alpha arcs
\foreach \k in {1,2,3,4} {
    \draw[blue] (0, -1+2*\k) -- (\h+1-2*\k,\h);
}
% beta arcs
\foreach \k in {1,2,3,4} {
    \draw[red] (\h+1-2*\k,\h) -- (\h, \h+1-2*\k);
}
% more labels
\node[label={$\rod{1,2}$}] at (2,7) {};
\node[label={$\rod{2,3}$}] at (4,7) {};
\node[label={$\rod{3,4}$}] at (6,7) {};
\node[label={$\rod{1,3}$}] at (3,6) {};
\node[label={$\rod{2,4}$}] at (5,6) {};
\node[label={$\rod{1,4}$}] at (4,5) {};
\end{tikzpicture}

\end{document}

==> Appendices/dOmega.tex <==
\documentclass[crop]{standalone}
\input{commands}
\usepackage{scalerel}

\begin{document}


\begin{tikzpicture}[xscale=1.5]
% nodes
\node (partial) at (0,1) {$\delta^{\mathrm{Id}}$};
\node (Omega) at (0,0) {$\Omega$};
\node (delta) at (0,-1) {$\deltaAZAZ$};
\node (mu) at (-1,-1.5) {$\mu$};
\node (splitter) at (.7,1.5) {$\Delta$};
\node (in-alg) at (1.5,2) {};
\node (out-alg) at (-1.5,-2) {};
\node (input) at (0, 2) {};
\node (output) at (0,-2) {};
% arcs
\draw[-stealth, dashed] (input) -- (partial);
\draw[-stealth, dashed] (partial) -- (Omega);
\draw[-stealth, dashed] (Omega) -- (delta);
\draw[-stealth, dashed] (delta) -- (output);
%
\draw[double, -stealth] (in-alg) -- (splitter);
\draw[-stealth] (mu) -- (out-alg);
%
\draw[-stealth] (splitter) -- (partial);
\draw[-stealth] (splitter) -- (Omega);
\draw[-stealth] (splitter) -- (delta);
%
% \draw[->] (partial) to [out=220, in=90] (mu);
\draw[-stealth] (partial) -- (mu);
\draw[-stealth] (Omega) -- (mu);
\draw[-stealth] (delta) -- (mu);
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[xscale=1.5]
% nodes
\node (Omega) at (0,0) {$\Omega$};
\node (Dbar) at (.7,1.5) {$\ovl D$};
\node (in-alg) at (1.5,2) {};
\node (out-alg) at (-1,-2) {};
\node (input) at (0, 2) {};
\node (output) at (0,-2) {};
% arcs
\draw[-stealth, dashed] (input) -- (Omega);
\draw[-stealth, dashed] (Omega) -- (output);
%
\draw[double,stealth-] (Dbar) -- (in-alg);
\draw[-stealth] (Dbar) -- (Omega);
\draw[-stealth] (Omega) -- (out-alg);
\end{tikzpicture}




\end{document}

==> Appendices/dOmega_1.tex <==
\documentclass[crop]{standalone}
\input{commands}

\begin{document}


\begin{tikzpicture}
% nodes
%\node (partial) at (0,1) {$\partial$};
\node (Omega) at (0,0) {$\Omega_1^1$};
\node (delta) at (0,-1) {$\delta^1_1$};
\node (mu) at (-1,-1.5) {$\mu$};
%\node (splitter) at (1,1.5) {$\Delta$};
\node (in-alg) at (1.5,2) {};
\node (out-alg) at (-1.5,-2) {};
\node (input) at (0, 2) {};
\node (output) at (0,-2) {};
% arcs
%\draw (0,2) -- (partial);
%\draw (partial) -- (Omega);
\draw[-stealth,dashed] (input) edge (Omega);
\draw[-stealth,dashed] (Omega) edge (delta);
\draw[stealth-,dashed] (output) edge (delta);
%
%\draw[double] (splitter) -- (in-alg);
\draw[-stealth] (mu) edge (out-alg);
%
%\draw (in-alg) -- (Omega);
%\draw (splitter) -- (partial);
%\draw (splitter) -- (Omega);
%\draw (splitter) -- (delta);
%
%\draw (mu) -- (partial);
\draw[stealth-] (mu) edge (Omega);
\draw[stealth-] (mu) edge (delta);
\end{tikzpicture}






\end{document}

==> Appendices/dOmega_2.tex <==
\documentclass[crop]{standalone}
\input{commands}

\begin{document}




%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\begin{comment} 



\begin{tikzpicture}
% nodes
%\node (partial) at (0,1) {$\partial$};
\node (Omega) at (0,0) {$\Omega_2^1$};
%\node (delta) at (0,-1) {$\delta^1_1$};
%\node (mu) at (-1,-1.5) {$\mu$};
%\node (splitter) at (1,1.5) {$\Delta$};
\node (in-alg) at (1.5,2) {};
\node (out-alg) at (-1.5,-2) {};
\node (input) at (0, 2) {};
\node (output) at (0,-2) {};
% arcs
%\draw (0,2) -- (partial);
%\draw (partial) -- (Omega);
\draw[-stealth] (input) edge (Omega);
%\draw (Omega) -- (delta);
\draw[stealth-] (output) edge (Omega);
%
%\draw[double] (splitter) -- (in-alg);
\draw[-stealth] (Omega) edge (out-alg);
%
\draw[-stealth] (in-alg) edge (Omega);
%\draw (splitter) -- (partial);
%\draw (splitter) -- (Omega);
%\draw (splitter) -- (delta);
%
%\draw (mu) -- (partial);
%\draw (mu) -- (Omega);
%\draw (mu) -- (delta);
\end{tikzpicture}


\end{comment}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{tikzpicture}
% nodes
\node (partial) at (0,1) {$\delta_2^1$};
\node (Omega) at (0,0) {$\Omega_1^1$};
%\node (delta) at (0,-1) {$\delta$};
\node (mu) at (-1,-1.5) {$\mu$};
%\node (splitter) at (1,1.5) {$\Delta$};
\node (in-alg) at (1.5,2) {};
\node (out-alg) at (-1.5,-2) {};
\node (input) at (0, 2) {};
\node (output) at (0,-2) {};
% arcs
\draw[-stealth] (in-alg) edge (partial);
\draw[-stealth, dashed] (input) edge (partial);
\draw[-stealth, dashed ] (partial) edge (Omega);
\draw[-stealth, dashed] (Omega) edge (output);
%\draw (Omega) -- (delta);
%\draw (output) -- (delta);
%
%\draw[double] (splitter) -- (in-alg);
\draw[-stealth] (mu) edge (out-alg);
%
%\draw (splitter) -- (partial);
%\draw (splitter) -- (Omega);
%\draw (splitter) -- (delta);
%
\draw[stealth-] (mu) edge (partial);
\draw[stealth-] (mu) edge (Omega);
%\draw (mu) -- (delta);
\end{tikzpicture}



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{tikzpicture}
% nodes
%\node (partial) at (0,1) {$\partial$};
\node (Omega) at (0,0) {$\Omega_1^1$};
\node (delta) at (0,-1) {$\delta_2^1$};
\node (mu) at (-1,-1.5) {$\mu$};
%\node (splitter) at (1,1.5) {$\Delta$};
\node (in-alg) at (1.5,2) {};
\node (out-alg) at (-1.5,-2) {};
\node (input) at (0, 2) {};
\node (output) at (0,-2) {};
% arcs
%\draw (input) -- (partial);
%\draw (partial) -- (Omega);
\draw[-stealth, dashed] (input) edge (Omega);
\draw[-stealth, dashed] (Omega) edge (delta);
\draw[stealth-, dashed] (output) edge (delta);
%%%%
\draw[-stealth] (in-alg) edge (delta);
%
%\draw[double] (splitter) -- (in-alg);
\draw[-stealth] (mu) edge (out-alg);
%
%\draw (splitter) -- (partial);
%\draw (splitter) -- (Omega);
%\draw (splitter) -- (delta);
%
% \draw (mu) -- (partial);
\draw[stealth-] (mu) edge (Omega);
\draw[stealth-] (mu) edge (delta);
\end{tikzpicture}





%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\begin{tikzpicture}
% nodes
%\node (partial) at (0,1) {$\partial$};
\node (Omega) at (0,0) {$\Omega_2^1$};
\node (delta) at (0,-1) {$\delta^1_1$};
\node (mu) at (-1,-1.5) {$\mu$};
%\node (splitter) at (1,1.5) {$\Delta$};
\node (in-alg) at (1.5,2) {};
\node (out-alg) at (-1.5,-2) {};
\node (input) at (0, 2) {};
\node (output) at (0,-2) {};
% arcs
%\draw (0,2) -- (partial);
%\draw (partial) -- (Omega);
\draw[-stealth, dashed] (input) edge (Omega);
\draw[-stealth, dashed] (Omega) edge (delta);
\draw[stealth-, dashed] (output) edge (delta);
%
%\draw[double] (splitter) -- (in-alg);
\draw[-stealth] (mu) edge (out-alg);
%
\draw[-stealth] (in-alg) edge (Omega);
%\draw (splitter) -- (partial);
%\draw (splitter) -- (Omega);
%\draw (splitter) -- (delta);
%
%\draw (mu) -- (partial);
\draw[stealth-] (mu) edge (Omega);
\draw[stealth-] (mu) edge (delta);
\end{tikzpicture}







\end{document}

==> Appendices/dOmega_3.tex <==
\documentclass[crop]{standalone}
\input{commands}

\begin{document}


\begin{tikzpicture}
% nodes
\node (partial) at (0,1) {$\delta^1_2$};
\node (Omega) at (0,0) {$\Omega^1_2$};
%\node (delta) at (0,-1) {$\delta$};
\node (mu) at (-1,-1.5) {$\mu$};
\node (splitter) at (1,1.5) {$\Delta$};
\node (in-alg) at (1.5,2.5) {};
\node (out-alg) at (-1.5,-2) {};
\node (input) at (0, 2.5) {};
\node (output) at (0,-2) {};
% arcs
\draw[-stealth, dashed] (input) edge (partial);
\draw[-stealth, dashed] (partial) edge (Omega);
%\draw (Omega) -- (delta);
\draw[stealth-, dashed] (output) edge (Omega);
%
\draw[double,stealth-] (splitter) -- (in-alg);
\draw[-stealth] (mu) edge (out-alg);
%
\draw[-stealth] (splitter) edge (partial);
\draw[-stealth] (splitter) edge (Omega);
%\draw (splitter) -- (delta);
%
\draw[stealth-] (mu) edge (partial);
\draw[stealth-] (mu) edge (Omega);
%\draw (mu) -- (delta);
\end{tikzpicture}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{tikzpicture}
% nodes
%\node (partial) at (0,1) {$\partial$};
\node (Omega) at (0,0) {$\Omega^1_2$};
\node (delta) at (0,-1) {$\delta^1_2$};
\node (mu) at (-1,-1.5) {$\mu$};
\node (splitter) at (1,1.5) {$\Delta$};
\node (in-alg) at (1.5,2.5) {};
\node (out-alg) at (-1.5,-2) {};
\node (input) at (0, 2.5) {};
\node (output) at (0,-2) {};
% arcs
\draw[-stealth, dashed] (input) edge (Omega);
%\draw (partial) -- (Omega);
\draw[-stealth, dashed] (Omega) edge (delta);
\draw[stealth-, dashed] (output) edge (delta);
%
\draw[double, stealth-] (splitter) -- (in-alg);
\draw[-stealth] (mu) edge (out-alg);
%
%\draw (splitter) -- (partial);
\draw[-stealth] (splitter) edge (Omega);
\draw[-stealth] (splitter) edge (delta);
%
%\draw (mu) -- (partial);
\draw[stealth-] (mu) edge (Omega);
\draw[stealth-] (mu) edge (delta);
\end{tikzpicture}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{tikzpicture}
% nodes
%\node (partial) at (0,1) {$\partial$};
\node (Omega) at (0,0) {$\Omega_2^1$};
%\node (delta) at (0,-1) {$\delta$};
%\node (mu) at (-1,-1.5) {$\mu$};
\node (splitter) at (1,1.5) {$\mu_2$};
\node (in-alg) at (1.5,2.5) {};
\node (out-alg) at (-1.5,-2) {};
\node (input) at (0, 2.5) {};
\node (output) at (0,-2) {};
% arcs
\draw[-stealth] (splitter) edge (Omega);
\draw[double,-stealth] (in-alg) -- (splitter);
\draw[-stealth, dashed] (input) edge (Omega);
\draw[stealth-, dashed] (output) edge (Omega);
\draw[stealth-] (out-alg) edge (Omega);

\end{tikzpicture}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{tikzpicture}
% nodes
%\node (partial) at (0,1) {$\partial$};
\node (Omega) at (0,0) {$\Omega^1_3$};
\node (delta) at (0,-1) {$\delta^1_1$};
\node (mu) at (-1,-1.5) {$\mu$};
%\node (splitter) at (1,1.5) {$\Delta$};
\node (in-alg) at (1.5,2.5) {};
\node (out-alg) at (-1.5,-2) {};
\node (input) at (0, 2.5) {};
\node (output) at (0,-2) {};
% arcs
\draw[-stealth, dashed] (input) edge (Omega);
%\draw (partial) -- (Omega);
\draw[-stealth, dashed] (Omega) edge (delta);
\draw[stealth-, dashed] (output) edge (delta);
%
\draw[double, stealth-] (Omega) -- (in-alg);
\draw[-stealth] (mu) edge (out-alg);
%
%\draw (splitter) -- (partial);
%\draw (splitter) -- (Omega);
%\draw (splitter) -- (delta);
%
%\draw (mu) -- (partial);
\draw[stealth-] (mu) edge (Omega);
\draw[stealth-] (mu) edge (delta);
\end{tikzpicture}




\end{document}

==> Appendices/dOmega_4.tex <==
\documentclass[crop, varwidth]{standalone}
\input{commands}

\begin{document}



\begin{tikzpicture}
% nodes
\node (partial) at (0,1) {$\partial^1_2$};
\node (Omega) at (0,0) {$\Omega^1_3$};
%\node (delta) at (0,-1) {$\delta$};
\node (mu) at (-1,-1.5) {$\mu$};
\node (splitter) at (1,1.5) {$\Delta$};
\node (in-alg) at (2,2) {};
\node (out-alg) at (-1.5,-2) {};
\node (input) at (0, 2) {};
\node (output) at (0,-2) {};
% arcs
\draw[-stealth, dashed] (input) -- (partial);
\draw[-stealth, dashed] (partial) -- (Omega);
%\draw (Omega) -- (delta);
\draw[-stealth, dashed] (Omega) -- (output);
%
\draw[double, -stealth] (in-alg) -- (splitter);
\draw[-stealth] (mu) -- (out-alg);
%
\draw[-stealth] (splitter) -- (partial);
\draw[double, -stealth] (splitter) -- (Omega);
%\draw (splitter) -- (delta);
%
\draw[-stealth] (partial) -- (mu);
\draw[-stealth] (Omega) -- (mu);
%\draw (mu) -- (delta);
\end{tikzpicture}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\begin{tikzpicture}
% nodes
%\node (partial) at (0,1) {$\partial$};
\node (Omega) at (0,0) {$\Omega^1_3$};
\node (delta) at (0,-1) {$\delta^1_2$};
\node (mu) at (-1,-1.5) {$\mu$};
\node (splitter) at (1,1.5) {$\Delta$};
\node (in-alg) at (2,2) {};
\node (out-alg) at (-1.5,-2) {};
\node (input) at (0, 2) {};
\node (output) at (0,-2) {};
% arcs
\draw[-stealth,dashed] (input) -- (Omega);
%\draw (partial) -- (Omega);
\draw[-stealth,dashed] (Omega) -- (delta);
\draw[-stealth,dashed] (delta) -- (output);
%
\draw[double, -stealth] (in-alg) -- (splitter);
\draw[-stealth] (mu) -- (out-alg);
%
%\draw (splitter) -- (partial);
\draw[double, -stealth] (splitter) -- (Omega);
\draw[-stealth] (splitter) -- (delta);
%
%\draw (mu) -- (partial);
\draw[-stealth] (Omega) -- (mu);
\draw[-stealth] (delta) -- (mu);
\end{tikzpicture}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\begin{tikzpicture}
% nodes
%\node (partial) at (0,1) {$\partial$};
\node (Omega) at (0,0) {$\Omega^1_3$};
%\node (delta) at (0,-1) {$\delta$};
\node (mu) at (.7,1.5) {$\mu$};
% \node (splitter) at (1,1.5) {$\Delta$};
\node (in-alg1) at (1.5,2) {};
\node (in-alg2) at (2,2) {};
\node (out-alg) at (-1.5,-2) {};
\node (input) at (0, 2) {};
\node (output) at (0,-2) {};
% arcs
\draw[-stealth, dashed] (input) -- (Omega);
%\draw (partial) -- (Omega);
%\draw (Omega) -- (delta);
\draw[-stealth, dashed] (Omega) -- (output);
%
\draw[double, -stealth] (in-alg1) -- (mu);
\draw[-stealth] (mu) -- (Omega);
\draw[-stealth] (in-alg2) -- (Omega);
\draw[-stealth] (Omega) -- (out-alg);
%
%\draw (splitter) -- (partial);
%\draw (splitter) -- (Omega);
%\draw (splitter) -- (delta);
%
%\draw (mu) -- (partial);
%\draw (mu) -- (Omega);
%\draw (mu) -- (delta);
\end{tikzpicture}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{tikzpicture}
% nodes
%\node (partial) at (0,1) {$\partial$};
\node (Omega) at (0,0) {$\Omega^1_3$};
%\node (delta) at (0,-1) {$\delta$};
\node (mu) at (1,1) {$\mu$};
% \node (splitter) at (1,1.5) {$\Delta$};
\node (in-alg1) at (1,2) {};
\node (in-alg2) at (2,2) {};
\node (out-alg) at (-1.5,-2) {};
\node (input) at (0, 2) {};
\node (output) at (0,-2) {};
% arcs
\draw[-stealth, dashed] (input) -- (Omega);
%\draw (partial) -- (Omega);
%\draw (Omega) -- (delta);
\draw[-stealth, dashed] (Omega) -- (output);
%
\draw[double, -stealth] (in-alg2) -- (mu);
\draw[-stealth] (mu) -- (Omega);
\draw[-stealth] (in-alg1) -- (Omega);
\draw[-stealth] (Omega) -- (out-alg);
%
%\draw (splitter) -- (partial);
%\draw (splitter) -- (Omega);
%\draw (splitter) -- (delta);
%
%\draw (mu) -- (partial);
%\draw (mu) -- (Omega);
%\draw (mu) -- (delta);
\end{tikzpicture}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\begin{tikzpicture}
% nodes
%\node (partial) at (0,1) {$\partial$};
\node (Omega) at (0,0) {$\Omega^1_4$};
\node (delta) at (0,-1) {$\delta^1_1$};
\node (mu) at (-1,-1.5) {$\mu$};
%\node (splitter) at (1,1.5) {$\Delta$};
\node (in-alg) at (1.5,2) {};
\node (out-alg) at (-1.5,-2) {};
\node (input) at (0, 2) {};
\node (output) at (0,-2) {};
% arcs
\draw[-stealth, dashed] (input) -- (Omega);
%\draw (partial) -- (Omega);
\draw[-stealth, dashed] (Omega) -- (delta);
\draw[-stealth, dashed] (delta) -- (output);
%
\draw[double, -stealth] (in-alg) -- node[midway,above] {3} ++ (Omega);
\draw[-stealth] (mu) -- (out-alg);
%
%\draw (splitter) -- (partial);
%\draw (splitter) -- (Omega);
%\draw (splitter) -- (delta);
%
%\draw (mu) -- (partial);
\draw[-stealth] (Omega) -- (mu);
\draw[-stealth] (delta) -- (mu);
\end{tikzpicture}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\end{document}


==> images/CFD-tori.tex <==
\documentclass[crop]{standalone}
\input{commands}

\begin{document}
\begin{tikzpicture}[scale=.7]
%%%
% variables
\def\w{3} % width variable
\def\r{.9} % radius of circles
\def\gap{.4} % offset space of labels
%
% lines
\draw (0,1) -- (0,9);
% param
\foreach \k in {1,2,3,4} {
        \node at (-\gap, 2*\k) {$\k$};
    }
% handles
\node[circle,inner sep=2pt,draw] (A1) at (\w,2) {\flip{$A$}};
\node[circle,inner sep=2pt,draw] (A2) at (\w,6) {$A$};
% alpha arcs
\foreach \y in {4,8} {
    \draw[red] (0,\y) -- (\w,\y);
    }
\foreach \y in {2,6} {
    \draw[red] (0,\y) -- (\w-\gap,\y);
    }
\draw[red] (\w,8) arc (90:-90:2); 
% beta circle
\draw[blue] (\w,6) circle (\r cm);
% intersection points
\node at (\w-\r,6) {$\newmoon$};
\node[anchor=south east] at (\w-\r,6) {$r$};
\end{tikzpicture}

\hspace{1cm}

\begin{tikzpicture}[scale=.7]
%%%
% variables
\def\w{3} % width variable
\def\r{.9} % radius of circles
\def\gap{.4} % offset space of labels
%
% lines
\draw (0,1) -- (0,9);
% param
\foreach \k in {1,2,3,4} {
        \node at (-\gap, 2*\k) {$\k$};
    }
% handles
\node[circle,inner sep=2pt,draw] (A1) at (\w,2) {\flip{$A$}};
\node[circle,inner sep=2pt,draw] (A2) at (\w,6) {$A$};
% alpha arcs
\foreach \y in {4,8} {
    \draw[red] (0,\y) -- (\w,\y);
    }
\foreach \y in {2,6} {
    \draw[red] (0,\y) -- (\w-\gap,\y);
    }
\draw[red] (\w,8) arc (90:-90:2); 
% beta circle
\draw[blue] (\w+\r,6) arc (0:180:\r);
\draw[blue] (\w+\r,6) -- (\w+\r,6-\gap);
\draw[blue] (\w,6-\gap) arc (0:-180:0.5*\r);
\draw[blue](\w-\r,6-\gap) -- (\w-\r,6);
\draw[blue] (\w+\r,6-\gap) .. controls (\w+\r,4) and (\w,4)..  (\w,2+\gap);
% intersection points
\node at (\w-\r,6) {$\newmoon$};
\node[anchor=south east] at (\w-\r,6) {$b$};
\node at (\w+.5*\r+0.05,4+0.05) {$\newmoon$};
\node[anchor=south east] at (\w+.5*\r,4) {$a$};
\end{tikzpicture}

\hspace{1cm}

\begin{tikzpicture}[scale=.7]
%%%
% variables
\def\w{3} % width variable
\def\r{.9} % radius of circles
\def\gap{.4} % offset space of labels
%
% line
\draw (0,1) -- (0,9);
% param
\foreach \k in {1,2,3,4} {
        \node at (-\gap, 2*\k) {$\k$};
    }
% handles
\node[circle,inner sep=2pt,draw] (A1) at (\w,2) {\flip{$A$}};
\node[circle,inner sep=2pt,draw] (A2) at (\w,6) {$A$};
% alpha arcs
\foreach \y in {4,8} {
    \draw[red] (0,\y) -- (\w,\y);
    }
\foreach \y in {2,6} {
    \draw[red] (0,\y) -- (\w-\gap,\y);
    }
\draw[red] (\w,8) arc (90:-90:2); 
% beta circle
\draw[blue] (\w,6-\gap) -- (\w, 2+\gap);
% intersection points
\node at (\w,4) {$\newmoon$};
\node[anchor=south east] at (\w,4) {$n$};
\end{tikzpicture}



\end{document}

==> images/H-1CFD.tex <==
\documentclass[crop]{standalone}
\input{commands}

\begin{document}
\begin{tikzpicture}
%%%
% variables
\def\w{3} % width variable
\def\r{.9} % radius of circles
\def\gap{.3} % offset space of labels
%
% lines
\draw (0,1) -- (0,9);
% param
\foreach \k in {1,2,3,4} {
        \node at (-.3, 2*\k) {$\k$};
    }
% handles
\node[circle,inner sep=2pt,draw] (A1) at (\w,2) {\flip{$A$}};
\node[circle,inner sep=2pt,draw] (A2) at (\w,6) {$A$};
% alpha arcs
\foreach \y in {4,8} {
    \draw[red] (0,\y) -- (\w,\y);
    }
\foreach \y in {2,6} {
    \draw[red] (0,\y) -- (\w-0.3,\y);
    }
\draw[red] (\w,8) arc (90:-90:2); 
% beta circle
\draw[blue] (\w+\r,6) arc (0:180:\r);
\draw[blue] (\w+\r,6) -- (\w+\r,6-.3);
\draw[blue] (\w,6-.3) arc (0:-180:0.5*\r);
\draw[blue](\w-\r,6-.3) -- (\w-\r,6);
\draw[blue] (\w+\r,6-.3) .. controls (\w+\r,4) and (\w,4)..  (\w,2+.3);
% intersection points
\node at (\w-\r,6) {$\newmoon$};
\node[anchor=south east] at (\w-\r,6) {$b$};
\node at (\w+.5*\r+0.05,4+0.05) {$\newmoon$};
\node[anchor=south east] at (\w+.5*\r,4) {$a$};
\end{tikzpicture}
\end{document}

==> images/H0CFD.tex <==
\documentclass[crop]{standalone}
\input{commands}

\begin{document}
\begin{tikzpicture}
%%%
% variables
\def\w{3} % width variable
\def\r{.9} % radius of circles
\def\gap{.3} % offset space of labels
%
% lines
\draw (0,1) -- (0,9);
% param
\foreach \k in {1,2,3,4} {
        \node at (-.3, 2*\k) {$\k$};
    }
% handles
\node[circle,inner sep=2pt,draw] (A1) at (\w,2) {\flip{$A$}};
\node[circle,inner sep=2pt,draw] (A2) at (\w,6) {$A$};
% alpha arcs
\foreach \y in {4,8} {
    \draw[red] (0,\y) -- (\w,\y);
    }
\foreach \y in {2,6} {
    \draw[red] (0,\y) -- (\w-0.3,\y);
    }
\draw[red] (\w,8) arc (90:-90:2); 
% beta circle
\draw[blue] (\w,6-.3) -- (\w, 2+.3);
% intersection points
\node at (\w,4) {$\newmoon$};
\node[anchor=south east] at (\w,4) {$n$};
\end{tikzpicture}
\end{document}

==> images/HinftyCFD.tex <==
\documentclass[crop]{standalone}
\input{commands}

\begin{document}
\begin{tikzpicture}
%%%
% variables
\def\w{3} % width variable
\def\r{.9} % radius of circles
\def\gap{.3} % offset space of labels
%
% lines
\draw (0,1) -- (0,9);
% param
\foreach \k in {1,2,3,4} {
        \node at (-.3, 2*\k) {$\k$};
    }
% handles
\node[circle,inner sep=2pt,draw] (A1) at (\w,2) {\flip{$A$}};
\node[circle,inner sep=2pt,draw] (A2) at (\w,6) {$A$};
% alpha arcs
\foreach \y in {4,8} {
    \draw[red] (0,\y) -- (\w,\y);
    }
\foreach \y in {2,6} {
    \draw[red] (0,\y) -- (\w-0.3,\y);
    }
\draw[red] (\w,8) arc (90:-90:2); 
% beta circle
\draw[blue] (\w,6) circle (\r cm);
% intersection points
\node at (\w-\r,6) {$\newmoon$};
\node[anchor=south east] at (\w-\r,6) {$r$};
\end{tikzpicture}
\end{document}

==> images/T37.tex <==
\documentclass[crop]{standalone}
\input{commands}

\begin{document}

\begin{tikzpicture}[xscale=1.2, yscale=.8]
\def\r{.5};
\def\s{.4};
% axis labels
\draw (-1-\r, 32*\r-\r)--(0-\r, 30*\r-\r);
\node at (-1,15-\s) {$q$};
\node at (-1+\s,15) {$h$};
% the grid
\foreach \x in {0,...,9}{
    \draw (\x-\r, 5-\r) -- (\x-\r, 14+\r);
    % h labels
    \node at (\x, 15) {\x};
}
    \draw (10-\r, 5-\r) -- (10-\r, 14+\r);
\foreach \y in {10,12,...,28}{
    \draw (0-\r, .5*\y-\r) -- (9+\r, .5*\y-\r);
    % q labels
    \node at (-1, .5*\y) {\y};
}
    \draw (0-\r, 15-\r) -- (9+\r, 15-\r);
% homology generators
\node at (9,28*\r) {$y_9$};
\node at (8,24*\r) {$y_8$};
\node at (7,24*\r) {$y_7$};
\node (y6) at (6,22*\r) {$y_6$};
\node at (5,22*\r) {$y_5$};
\node at (4,18*\r) {$y_4$};
\node at (3,18*\r) {$y_3$};
\node (y2) at (2,16*\r) {$y_2$};
\node at (0,12*\r) {$y_0$};
% Q * homology generators
\node at (9,28*\r-1) {$Qy_9$};
\node at (8,24*\r-1) {$Qy_8$};
\node (Qy7) at (7,24*\r-1) {$Qy_7$};
\node at (6,22*\r-1) {$Qy_6$};
\node at (5,22*\r-1) {$Qy_5$};
\node at (4,18*\r-1) {$Qy_4$};
\node (Qy3) at (3,18*\r-1) {$Qy_3$};
\node at (2,16*\r-1) {$Qy_2$};
\node at (0,12*\r-1) {$Qy_0$};
% higher differentials in BN-Lee SS
\draw[->, red, thick] (y2)--(Qy3);
\draw[->, red, thick] (y6)--(Qy7);
\end{tikzpicture}

\end{document}

==> images/basis-change.tex <==
\documentclass[crop]{standalone}
\input{commands}

\begin{document}
\begin{tikzpicture}
%
% the circles on the left
\draw (0,0) circle (.5cm);
\draw (0,2) circle (.5cm);
\draw (2,2) circle (.5cm);
%
% the lines
\draw[thick, red] (0,.5) -- node[right]{$\gamma_1$} (0,1.5) ;
\draw[thick, red] (0.5,2) -- node[above]{$\gamma$} (1.5,2);
%
% the basepoint
\node[draw=none]  at (0,-.5) (pt) {$*$};
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw[-stealth] (3,1.5) -- node[above]{$\varphi$} (4,1.5);
\draw[-stealth] (4,.5) -- node[below]{$\varphi^{-1}$} (3,.5);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\begin{scope}[xshift=5cm]
% the circles on the left
\draw (0,0) circle (.5cm);
\draw (0,2) circle (.5cm);
\draw (2,2) circle (.5cm);
%
% the lines
\draw[thick, red] (0,.5) -- node[right]{$\gamma_1$} (0,1.5) ;
\draw[thick, red] (1.65, 1.65) -- node[right]{$\gamma_2$} (0.35,0.35);
%
% the basepoint
\node[draw=none]  at (0,-.5) (pt) {$*$};
\end{scope}
\end{tikzpicture}
\end{document}

==> images/basis.tex <==
\documentclass[crop]{standalone}
\input{commands}

\begin{document}
\begin{tikzpicture}
%
% the circles on the left
\draw (0,0) circle (.5cm);
\draw (0,2) circle (.5cm);
%\draw (2,2) circle (.5cm);
%
% the lines
\draw[thick, red] (0,.5) -- node[right]{$\gamma_k$} (0,1.5) ;
%\draw[thick, red] (0.5,2) -- node[above]{$\gamma$} (1.5,2);
%
% the basepoint
\node[draw=none]  at (0,-.5) (pt) {$*$};
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw[-stealth] (1,1) -- node[above]{split} (3,1);
%\draw[-stealth] (4,.5) -- node[below]{$\varphi^{-1}$} (3,.5);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\begin{scope}[xshift=4cm]
% the circles on the left
\draw (0,0) circle (.5cm);
\draw (0,2) circle (.5cm);
\draw (2,2) circle (.5cm);
%
% the lines
\draw[thick, red] (0,.5) -- node[right]{$\gamma_k$} (0,1.5) ;
\draw[thick, red] (0.5,2) -- node[above]{$\gamma_{k}'$} (1.5,2);
\draw[thick, red] (1.65, 1.65) -- node[right]{$\gamma_{k+1}$} (0.35,0.35);
%
% the basepoint
\node[draw=none]  at (0,-.5) (pt) {$*$};
\end{scope}
\end{tikzpicture}
\end{document}

==> images/brieskorn.tex <==
\documentclass[crop]{standalone}
\input{commands}

\begin{document}
\begin{tikzpicture}[scale=0.5]
% nodes
\node (x12) at (-2,2) {$Ux_1^2$};
\node (x11) at (2,2) {$Ux_1^1$};
\node (Qx12) at (-3,0) {$UQx_1^2$};
\node (Qx11) at (3,0) {$UQx_1^1$};
\node (x0) at (0,0) {$x_0$};
\node (Qx0) at (0,-2) {$Qx_0$};
% \iota arrows
\draw[red, dashed, -stealth] 
    (x12) to node[above, pos=0.2]{{\footnotesize $Q\iota$}} (Qx11);
\draw[red, dashed, -stealth] 
    (x11) to node[above, pos=0.2]{{\footnotesize $Q\iota$}} (Qx12);
% Q arrows
\draw[blue, -stealth] 
    (x12) to node[left, pos=0.25]{{\footnotesize $Q$}} (Qx12);
\draw[blue, -stealth] 
    (x11) to node[right, pos=0.25]{{\footnotesize $Q$}} (Qx11);
\end{tikzpicture}
\end{document}

==> images/elem-braid.tex <==
\documentclass[crop]{standalone}
\input{commands}

\begin{document}


\begin{tikzpicture}[scale=.7]
% id strands
\foreach \x in {1,4,5,6}{
    \draw[ultra thick] (\x,0) -- (\x,1);
}
% crossing
\def \d{.25};
\draw[ultra thick] (3,0) -- (2,1);
\filldraw[white] (2.5,.5) circle (\d cm);
\draw[ultra thick] (2,0) -- (3,1);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[xshift=8cm]
% id strands
\foreach \x in {1,4,5,6}{
    \draw[ultra thick] (\x,0) -- (\x,1);
}
% resolution
\def \s{.5};
\draw[ultra thick] (2,0) .. controls (2,\s) and (3,\s) .. (3,0);
\draw[ultra thick] (2,1) .. controls (2,1-\s) and (3,1-\s) .. (3,1);
\end{scope}
\end{tikzpicture}



\end{document}

==> images/id-Omega-id-eg1.tex <==
\documentclass[crop]{standalone}
\input{commands}

\begin{document}


\begin{tikzpicture}[xscale=.7]
% nodes
\node (nw) at (-2,2) {$\doublebar x$};
\node (n) at (0,2) {$\io1$};
\node (ne) at (2,2) {$\doublebar r$};
%
\node (w) at (-2,-1) {$m_2$};
\node (o) at (0,0) {$\Omega_1^1$};
\node (e) at (2,1) {$\delta^0$};
%
\node (sw) at (-2,-2) {$\doublebar x$};
\node (s) at (0,-2) {$\iod0 \bt \io1$};
\node (se) at (2,-2) {$\doublebar r$};
%
% module elements
\draw[dashed] (nw) -- (w) -- (sw);
\draw[dashed] (n) -- (o) -- (s);
\draw[dashed] (ne) -- (e) -- (se);
%
% alg elements
\draw[-stealth] (o) to %[bend right] 
node[above] {$\io1$} (w);
\end{tikzpicture}

\hspace{1cm}

\begin{tikzpicture}[xscale=.7]
% nodes
\node (nw) at (-2,2) {$\doublebar x$};
\node (n) at (0,2) {$\io1$};
\node (ne) at (2,2) {$\doublebar r$};
%
\node (w) at (-2,-1) {$m_2$};
\node (o) at (0,0) {$\Omega_2^1$};
\node (e) at (2,1) {$\delta^1$};
%
\node (sw) at (-2,-2) {{\color{blue}$\doublebar x$}};
\node (s) at (0,-2) {{\color{blue}$\rod{2,3} \bt \ro{3,4}$}};
\node (se) at (2,-2) {$\doublebar r$};
%
\node (sw2) at (-2,-2.5) {{\color{red}$\doublebar r$}};
\node (s2) at (0,-2.5) {{\color{red}$\rod{3,4} \bt \io1$}};
 %\node (se2) at (2,-2.5) {{$\doublebar r$}};
%
% module elements
\draw[dashed] (nw) -- (w) -- (sw);
\draw[dashed] (n) -- (o) -- (s);
\draw[dashed] (ne) -- (e) -- (se);
%
% alg elements
\draw[-stealth] (o) to 
    %[bend right]
    node[above left] {{\color{blue} $\io1$}}
    node[below right] {{\color{red} $\ro{2,3}$}}
    (w);
\draw[-stealth] (e) to
    %[bend right]
    node[above] {$\ro{2,4}$}
    (o);
\end{tikzpicture}

\hspace{1cm}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[xscale=.7]
% nodes
\node (nw) at (-2,3) {$\doublebar x$};
\node (n) at (0,3) {$\io1$};
\node (ne) at (2,3) {$\doublebar r$};
%
\node (w) at (-2,-1) {$m_2$};
\node (o) at (0,0) {$\Omega_2^1$};
\node (e1) at (2,1) {$\delta^1$};
\node (e2) at (2,2) {$\delta^1$};
%
\node (sw) at (-2,-2) {{$\doublebar r$}};
\node (s) at (0,-2) {{$\rod{2,4} \bt \ro{3,4}$}};
\node (se) at (2,-2) {$\doublebar r$};
%
% module elements
\draw[dashed] (nw) -- (w) -- (sw);
\draw[dashed] (n) -- (o) -- (s);
\draw[dashed] (ne) -- (e2) -- (e1) -- (se);
%
% alg elements
\draw[-stealth] (o) to 
    %[bend right]
    node[above] {{$\ro{2,3}$}}
    (w);
\draw[-stealth] (e1) to
    %[bend right]
    node[below right] {$\ro{2,4}$}
    (o);
\draw[-stealth] (e2) to
    %[bend right]
    node[above left] {$\ro{1,4}$}
    (o);
\end{tikzpicture}








\end{document}

==> images/involutive-SES.tex <==
\documentclass[crop]{standalone}
\input{commands}


\begin{document}
\begin{tikzpicture}[every text node part/.style={align=center}]
\def\dx{6}
\def\dy{2}
%%%%%%%%%%%%%%%
%\node (04) at (0*\dx,4*\dy) {$
%       \CFAhat(\HD_{X})
%       \DT 
%        \CFDhat(\HD_\infty)
%         $};
%\node (14) at (1*\dx,4*\dy) {$
%       \CFAhat(\HD_{X})
%       \DT 
%        \CFDhat(\HD_{-1})
%    $};
%\node (24) at (2*\dx,4*\dy) {$
%       \CFAhat(\HD_{X})
%       \DT 
%        \CFDhat(\HD_{0})
%    $};
%%%%%%%%%%%%%%%
%\node (03) at (0*\dx,3*\dy) {$
%       \CFAhat(\doublebar{\HD_{X}})
%       \DT 
%        \CFDhat(\doublebar{\HD_\infty})
%    $};
%\node (13) at (1*\dx,3*\dy) {$
%       \CFAhat(\doublebar{\HD_{X}})
%       \DT 
%        \CFDhat(\doublebar{\HD_{-1}})
%    $};
%\node (23) at (2*\dx,3*\dy) {$
%       \CFAhat(\doublebar{\HD_{X}})
%       \DT 
%        \CFDhat(\doublebar{\HD_{0}})
%    $};
%%%%%%%%%%%%%%%
%\node (02) at (0*\dx,2*\dy) {$
%       \CFAhat(\doublebar{\HD_{X}})
%       \DT 
%       \CFDAhat(\ovl{\AZ})
%       $ \\ $
%       \DT
%       \CFDAhat(\AZ)
%       \DT
%        \CFDhat(\doublebar{\HD_\infty})
%    $};
%\node (12) at (1*\dx,2*\dy) {$
%       \CFAhat(\doublebar{\HD_{X}})
%       \DT 
%       \CFDAhat(\ovl{\AZ})
%       $ \\ $
%       \DT
%       \CFDAhat(\AZ)
%       \DT
%        \CFDhat(\doublebar{\HD_{-1}})
%    $};
%\node (22) at (2*\dx,2*\dy) {$
%       \CFAhat(\doublebar{\HD_{X}})
%       \DT 
%       \CFDAhat(\ovl{\AZ})
%       $ \\ $
%       \DT
%       \CFDAhat(\AZ)
%       \DT
%        \CFDhat(\doublebar{\HD_0})
%    $};
%%%%%%%%%%%%%%%
\node (01) at (0*\dx,1*\dy) {$
       \CFAhat(\HD_{X})
       \DT 
        \CFDhat(\HD_\infty)
         $};
\node (11) at (1*\dx,1*\dy) {$
       \CFAhat(\HD_{X})
       \DT 
        \CFDhat(\HD_{-1})
    $};
\node (21) at (2*\dx,1*\dy) {$
       \CFAhat(\HD_{X})
       \DT 
        \CFDhat(\HD_{0})
    $};
%%%%%%%%%%%%%%%
\node (00) at (0*\dx,0*\dy) {$
       \CFAhat(\HD_{X})
       \DT 
        \CFDhat(\HD_\infty)
    $};
\node (10) at (1*\dx,0*\dy) {$
       \CFAhat(\HD_{X})
       \DT 
        \CFDhat(\HD_{-1})
    $};
\node (20) at (2*\dx,0*\dy) {$
       \CFAhat(\HD_{X})
       \DT 
        \CFDhat(\HD_{0})
    $};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% horizontal arrows
%\draw[->] (04) -- (14) node[midway,above] {{\footnotesize $\idmap \DT \phi$}};
%%\draw[->] (03) -- (13) node[midway,above] {{\footnotesize $\idmap \DT \phi$}};
%%%\draw[->] (02) -- (12) node[midway,above] {{\footnotesize $\idmap^3 \DT \phi$}};
\draw[->] (01) -- (11) node[midway,above] {{\footnotesize $\idmap^2 \DT \phi$}};
\draw[->] (00) -- (10) node[midway,above] {{\footnotesize $\idmap \DT \phi$}};
%
%\draw[->] (14) -- (24) node[midway,above] {{\footnotesize $\idmap \DT \psi$}};
%%\draw[->] (13) -- (23) node[midway,above] {{\footnotesize $\idmap \DT \psi$}};
%%%\draw[->] (12) -- (22) node[midway,above] {{\footnotesize $\idmap^3 \DT \psi$}};
\draw[->] (11) -- (21) node[midway,above] {{\footnotesize $\idmap^2 \DT \psi$}};
\draw[->] (10) -- (20) node[midway,above] {{\footnotesize $\idmap \DT \psi$}};
%
% vertical arrows
%\draw[->] (04) -- (03) node[midway,left] {{\footnotesize $\eta$}};
%\draw[->] (14) -- (13) node[midway,left] {{\footnotesize $\eta$}};
%\draw[->] (24) -- (23) node[midway,left] {{\footnotesize $\eta$}};
%
%\draw[->] (03) -- (02) node[midway,left] {{\footnotesize $\Omega$}};
%\draw[->] (13) -- (12) node[midway,left] {{\footnotesize $\Omega$}};
%\draw[->] (23) -- (22) node[midway,left] {{\footnotesize $\Omega$}};
%
%\draw[->] (02) -- (01) node[midway,left] {{\footnotesize $\Psi_0 \DT \idmap^2$}};
%\draw[->] (12) -- (11) node[midway,left] {{\footnotesize $\Psi_0 \DT \idmap^2$}};
%\draw[->] (22) -- (21) node[midway,left] {{\footnotesize $\Psi_0 \DT \idmap^2$}};
%
\draw[->] (01) -- (00) node[midway,left] {{\footnotesize $\iota$}};
\draw[->] (11) -- (10) node[midway,left] {{\footnotesize $\iota$}};
\draw[->] (21) -- (20) node[midway,left] {{\footnotesize $\iota$}};
%
% diagonal arrows
\draw[->, dashed] (01) -- (10) node[pos=.4,above right] {{\footnotesize $G'$}};
\draw[->, dashed] (11) -- (20) node[pos=.4,above right] {{\footnotesize $H'$}};
%%%%%

\end{tikzpicture}




\end{document}

==> images/involutive-surgery-diagram-small.tex <==
\documentclass[crop]{standalone}
\input{commands}


\begin{document}
\begin{tikzpicture}[every text node part/.style={align=center}]
\def\dx{6}
\def\dy{2}
%%%%%%%%%%%%%%%
\node (04) at (0*\dx,4*\dy) {$
       \CFAhat(\HD_{X})
       \DT 
        \CFDhat(\HD_\infty)
         $};
%%%%%%%%%%%%%%%
\node (03) at (0*\dx,3*\dy) {$
       \CFAhat(\doublebar{\HD_{X}})
       \DT 
        \CFDhat(\doublebar{\HD_\infty})
    $};
%%%%%%%%%%%%%%%
\node (02) at (0*\dx,2*\dy) {$
       \CFAhat(\doublebar{\HD_{X}})
       \DT 
       \CFDAhat(\ovl{\AZ})
       $ \\ $
       \DT
       \CFDAhat(\AZ)
       \DT
        \CFDhat(\doublebar{\HD_\infty})
    $};
%%%%%%%%%%%%%%%
\node (01) at (0*\dx,1*\dy) {$
       \CFAhat(\HD_{X})
       \DT
        $ \\ $
        \CFDAhat(\AZ)
       \DT
        \CFDhat(\doublebar{\HD_\infty})
    $};
%%%%%%%%%%%%%%%
%\node (00) at (0*\dx,0*\dy) {$
%       \CFAhat(\HD_{X})
%       \DT 
%        \CFDhat(\HD_\infty)
%    $};
\node (10) at (1*\dx,0*\dy) {$
       \CFAhat(\HD_{X})
       \DT 
        \CFDhat(\HD_{-1})
    $};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% vertical arrows
\draw[->] (04) -- (03) node[midway,left] {{\footnotesize $\eta$}};
\draw[->] (03) -- (02) node[midway,left] {{\footnotesize $\Omega$}};
% \draw[->] (02) -- (01) node[midway,left] {{\footnotesize $\Psi_0 \DT \idmap^2$}};
\draw[->] (02) -- (01) node[midway,left] {{\footnotesize $\h \DT \idmap^2$}};
% \draw[->] (01) -- (00) node[midway,left] {{\footnotesize $\idmap \DT \Psi_1$}};
% diagonal arrows
\draw[->, dashed] (01) -- (10) node[pos=.4,above right] {{\footnotesize $\idmap \DT G$}};
%%%%%

\end{tikzpicture}



\end{document}

==> images/merge-H-AZbar.tex <==
\documentclass[crop]{standalone}
\input{commands}

\begin{document}
\begin{tikzpicture}
%
% radius of handle feet
\def \r{.3}
\def \R{\r}
%
%%%%%%%%%%%%

\begin{scope}[yscale=-1,yshift=-3cm]
% bordered part
\foreach \y in {0,2} {
    % handle feet
    \draw (0,\y) circle (\r cm);
    % alpha arcs
    \draw[blue] (\r,\y) --(2,\y);
    \draw[blue] (0,\y+1) -- (2, \y+1);
}
    \draw[blue] (0,1) arc (270:90:1 cm);
% beta circle
\draw[red] (2*\R, 2) arc (0:180:2*\R cm);
\draw[red] (2*\R, 1.25) arc (0:-180:2*\R cm);
\draw[red] (2*\R, 1.25) -- (2*\R, 2);
\draw[red] (-2*\R, 1.25) -- (-2*\R, 2);
%
% intersection points
\node[anchor=south west] at (2*\R,2) {$\doublebar r$};
\draw[fill] (2*\R,2) circle (2 pt);
\node[anchor=south west] at (2*\R,1) {$\doublebar x$};
\filldraw[gray] (2*\R-.05, 1) circle (2 pt);
\node[anchor=south east] at (-2*\R, 1.2) {$\doublebar y$};
\draw (-2*\R, 1.2) circle (2 pt);
\end{scope}
%
%%%%%%%%%%%%
% boundary
\draw[thick] (2,-.5) -- (2,3.5);
\foreach \y in {1,2,3,4}{
    \node[anchor=west] at (2,4-\y) {\y};
}
%
%
%%%%%%%%%%%%%%%%%%%%
% AZ bar portion
\begin{scope}[xshift=2.5cm]
    % boundary
    \draw[thick] (0,-.5) -- (0,3.5);
    \draw[thick] (0, 3.5) -- (4, 3.5) -- (4, -.5);
    \foreach \y in {1,2,3,4} {
        % blue arcs
        \draw[blue] (0,4-\y) -- (\y-.5, 3.5);
        % red arcs
        \draw[red] (\y-.5, 3.5) -- (4, \y-1);
        % boundary labels
        \node[anchor=west] at (4, \y-1) {\y};
    }
    % idempotents
    \foreach \x in {1,3}{
        \draw[fill] (\x-.5,3.5) circle (2pt);
        \node[anchor=south] at (\x-.5, 3.5) {$\io0^*$};
    }
    \foreach \x in {2,4}{
        \draw (\x-.5,3.5) circle (2pt);
        \node[anchor=south] at (\x-.5, 3.5) {$\io1^*$};
    }
\end{scope}
\end{tikzpicture}
\end{document}

==> images/merge-H.tex <==
\documentclass[crop]{standalone}
\input{commands}

\begin{document}
\begin{tikzpicture}
%
% radius of handle feet
\def \r{.3}
\def \R{\r}
%
%%%%%%%%%%%%
% bordered part
\foreach \y in {0,2} {
    % handle feet
    \draw (0,\y) circle (\r cm);
    % alpha arcs
    \draw[red] (\r,\y) --(2,\y);
    \draw[red] (0,\y+1) -- (2, \y+1);
}
    \draw[red] (0,1) arc (270:90:1 cm);
% beta circle
\draw[blue] (2*\R, 2) arc (0:180:2*\R cm);
\draw[blue] (2*\R, 1.25) arc (0:-180:2*\R cm);
\draw[blue] (2*\R, 1.25) -- (2*\R, 2);
\draw[blue] (-2*\R, 1.25) -- (-2*\R, 2);
% intersection points
\node[anchor=south west] at (2*\R,2) {$r$};
\draw[fill] (2*\R,2) circle (2 pt);
\node[anchor=south west] at (2*\R,1) {$x$};
\filldraw[gray] (2*\R-.05, 1) circle (2 pt);
\node[anchor=north east] at (-2*\R, 1.2) {$y$};
\draw (-2*\R, 1.2) circle (2 pt);
%
%%%%%%%%%%%%
% S^1 x S^2 components
\begin{scope}[xshift=-3cm]
% handle feet
\foreach \y in {0,2} {
    \node at (0,\y) {\footnotesize $k$-$1$};
    \draw (0,\y) circle (\r cm);
    % removed mathmode to make less wide
}
% alpha circle
\draw[red] (.5,2) circle (1cm);
% beta circle
\draw[blue] (-.5,2) circle (1cm);
% intersection points
\draw (0,2-2.85*\r) circle (2 pt);
\filldraw[gray] (0,2+2.85*\r) circle (2 pt);
\end{scope}
%
% dot dot dot ...
\node at (-5,1) (dots) {$\cdots$};
%
\begin{scope}[xshift=-7cm]
% handle feet
\foreach \y in {0,2} {
    \node at (0,\y) {$1$};
    \draw (0,\y) circle (\r cm);
    % removed mathmode to make less wide
}
% alpha circle
\draw[red] (.5,2) circle (1cm);
% beta circle
\draw[blue] (-.5,2) circle (1cm);
% intersection points
\draw (0,2-2.85*\r) circle (2 pt);
\filldraw[gray] (0,2+2.85*\r) circle (2 pt);
\end{scope}
%
%%%%%%%%%%%%
% boundary
\draw[thick] (2,-.5) -- (2,3.5);
\foreach \y in {1,2,3,4}{
    \node[anchor=west] at (2,\y - 1) {\y};
}
%
%
\end{tikzpicture}
\end{document}

==> images/smoothings.tex <==
\documentclass[crop]{standalone}
\input{commands}

\begin{document}




\begin{tikzpicture}[scale=.3]

% 0 res
\begin{scope}[xshift=-4cm,rotate=-45]
    \draw[thick, dotted] (0,0) circle (1 cm);
    \draw[thick] (1,0) .. controls (0,0) .. (0,1);
    \draw[thick] (-1,0) .. controls (0,0) .. (0,-1);
\end{scope}

% crossing
\begin{scope}[rotate=45]
    \draw[thick, dotted] (0,0) circle (1 cm);
    \draw[thick] (-1,0) -- (1,0);
    \draw[thick] (0, .4) -- (0,1);
    \draw[thick] (0, -.4) -- (0,-1);
\end{scope}

% 1 res
\begin{scope}[xshift=4cm,rotate=45]
    \draw[thick, dotted] (0,0) circle (1 cm);
    \draw[thick] (1,0) .. controls (0,0) .. (0,1);
    \draw[thick] (-1,0) .. controls (0,0) .. (0,-1);
\end{scope}

\draw[thick, ->] (-1.2,0) -- (-2.8,0);
\draw[thick, ->] (1.2,0) -- (2.8,0);

\node[anchor=south] at (-2,0) {$0$};
\node[anchor=south] at (2, 0) {$1$};

\end{tikzpicture}





\end{document}

==> images/split-H-AZbar.tex <==
\documentclass[crop]{standalone}
\input{commands}

\begin{document}
\begin{tikzpicture}
%
% radius of handle feet
\def \r{.3}
\def \R{\r}
%
%%%%%%%%%%%%
\begin{scope}[yscale=-1,yshift=-3cm]
% bordered part
\foreach \y in {0,2} {
    % handle feet
    \draw (0,\y) circle (\r cm);
    % alpha arcs
    \draw[blue] (\r,\y) --(2,\y);
    \draw[blue] (0,\y+1) -- (2, \y+1);
}
    \draw[blue] (0,1) arc (270:90:1 cm);
% beta circle
\draw[red] (0,2-\r) arc (-180:0:\R cm);
\draw[red] (2*\R,2-\r) -- (2*\R, 2);
\draw[red] (2*\R, 2) arc (0:180:2*\R cm);
\draw[red] (-2*\R,2) .. controls (-2*\R,1) and (0,1) .. (0,\r);
% intersection points
\node[anchor=north west] at (2*\R,2) {$\doublebar b$};
\draw[fill] (2*\R,2) circle (2 pt);
\node[anchor=south east] at (-\R,1) {$\doublebar a$};
\draw[fill] (-\R+.01,1+.03) circle (2 pt);
\end{scope}
%
%%%%%%%%%%%%
% boundary
\draw[thick] (2,-.5) -- (2,3.5);
\foreach \y in {1,2,3,4}{
    \node[anchor=west] at (2,4-\y) {\y};
}
%
%
%%%%%%%%%%%%%%%%%%%%
% AZ bar portion
\begin{scope}[xshift=2.5cm]
    % boundary
    \draw[thick] (0,-.5) -- (0,3.5);
    \draw[thick] (0, 3.5) -- (4, 3.5) -- (4, -.5);
    \foreach \y in {1,2,3,4} {
        % blue arcs
        \draw[blue] (0,4-\y) -- (\y-.5, 3.5);
        % red arcs
        \draw[red] (\y-.5, 3.5) -- (4, \y-1);
        % boundary labels
        \node[anchor=west] at (4, \y-1) {\y};
    }
    % idempotents
    \foreach \x in {1,3}{
        \draw[fill] (\x-.5,3.5) circle (2pt);
        \node[anchor=south] at (\x-.5, 3.5) {$\io0^*$};
    }
    \foreach \x in {2,4}{
        \draw (\x-.5,3.5) circle (2pt);
        \node[anchor=south] at (\x-.5, 3.5) {$\io1^*$};
    }
\end{scope}
\end{tikzpicture}
\end{document}

==> images/split-H.tex <==
\documentclass[crop]{standalone}
\input{commands}

\begin{document}
\begin{tikzpicture}
%
% radius of handle feet
\def \r{.3}
\def \R{\r}
%
% bordered part
\foreach \y in {0,2} {
    % handle feet
    \draw (0,\y) circle (\r cm);
    % alpha arcs
    \draw[red] (\r,\y) --(2,\y);
    \draw[red] (0,\y+1) -- (2, \y+1);
}
    \draw[red] (0,1) arc (270:90:1 cm);
% beta circle
\draw[blue] (0,2-\r) arc (-180:0:\R cm);
\draw[blue] (2*\R,2-\r) -- (2*\R, 2);
\draw[blue] (2*\R, 2) arc (0:180:2*\R cm);
\draw[blue] (-2*\R,2) .. controls (-2*\R,1) and (0,1) .. (0,\r);
% intersection points
\node[anchor=south west] at (2*\R,2) {$b$};
\draw[fill] (2*\R,2) circle (2 pt);
\node[anchor=north east] at (-\R,1) {$a$};
\draw[fill] (-\R+.01,1+.03) circle (2 pt);
%
% S^1 x S^2 components
\begin{scope}[xshift=-3cm]
% handle feet
\foreach \y in {0,2} {
    \node at (0,\y) {\footnotesize $k$-$1$};
    \draw (0,\y) circle (\r cm);
    % removed mathmode to make less wide
}
% alpha circle
\draw[red] (.5,2) circle (1cm);
% beta circle
\draw[blue] (-.5,2) circle (1cm);
% intersection points
\draw (0,2-2.85*\r) circle (2 pt);
\filldraw[gray] (0,2+2.85*\r) circle (2 pt);
\end{scope}
%
% dot dot dot ...
\node at (-5,1) (dots) {$\cdots$};
%
\begin{scope}[xshift=-7cm]
% handle feet
\foreach \y in {0,2} {
    \node at (0,\y) {$1$};
    \draw (0,\y) circle (\r cm);
    % removed mathmode to make less wide
}
% alpha circle
\draw[red] (.5,2) circle (1cm);
% beta circle
\draw[blue] (-.5,2) circle (1cm);
% intersection points
\draw (0,2-2.85*\r) circle (2 pt);
\filldraw[gray] (0,2+2.85*\r) circle (2 pt);
\end{scope}
%
% boundary
\draw[thick] (2,-.5) -- (2,3.5);
\foreach \y in {1,2,3,4}{
    \node[anchor=west] at (2,\y - 1) {\y};
}
%
%
\end{tikzpicture}
\end{document}
